Multiscale Combinatorial Grouping for Image Segmentation and Object Proposal Generation

We propose a unified approach for bottom-up hierarchical image segmentation and object proposal generation for recognition, called Multiscale Combinatorial Grouping (MCG). For this purpose, we first develop a fast normalized cuts algorithm. We then propose a high-performance hierarchical segmenter that makes effective use of multiscale information. Finally, we propose a grouping strategy that combines our multiscale regions into highly-accurate object proposals by exploring efficiently their combinatorial space. We also present Single-scale Combinatorial Grouping (SCG), a faster version of MCG that produces competitive proposals in under five second per image. We conduct an extensive and comprehensive empirical validation on the BSDS500, SegVOC12, SBD, and COCO datasets, showing that MCG produces state-of-the-art contours, hierarchical regions, and object proposals.

==> data/pr_curves/fb_FelzHutt_ods_f.txt <==
0.61

==> data/pr_curves/fb_MeanShift_ods_f.txt <==
0.60

==> data/pr_curves/fb_NCut_ods_f.txt <==
0.63

==> data/pr_curves/fb_QuadTree_ods_f.txt <==
0.41

==> data/pr_curves/fb_human_diff_ods_f.txt <==
0.21

==> data/pr_curves/fb_human_ods_f.txt <==
0.81

==> data/pr_curves/pro_FelzHutt_ods_f.txt <==
0.16

==> data/pr_curves/pro_MeanShift_ods_f.txt <==
0.23

==> data/pr_curves/pro_NCut_ods_f.txt <==
0.21

==> data/pr_curves/pro_QuadTree_ods_f.txt <==
0.06

==> data/pr_curves/pro_human_diff_ods_f.txt <==
0.05

==> data/pr_curves/pro_human_ods_f.txt <==
0.56

==> data/segm_bsds/test_fb_MCG-ucm_ods_f.txt <==
0.74

==> data/segm_bsds/test_fb_SCG-ucm_ods_f.txt <==
0.74

==> data/segm_bsds/test_fb_UCM_ods_f.txt <==
0.73

==> data/segm_bsds/test_fb_gt_sp150_ucm2_ods_f.txt <==
0.96

==> data/segm_bsds/test_fb_iscra_ods_f.txt <==
0.72

==> data/segm_bsds/test_fop_MCG-ucm_ods_f.txt <==
0.38

==> data/segm_bsds/test_fop_SCG-ucm_ods_f.txt <==
0.35

==> data/segm_bsds/test_opf_UCM_ods_f.txt <==
0.35

==> data/segm_bsds/test_opf_gt_sp150_ucm2_ods_f.txt <==
0.64

==> data/segm_bsds/test_opf_iscra_ods_f.txt <==
0.35

==> figures/bsds_test.tikz <==
\begin{minipage}[b]{0.45\linewidth}
\centering
\scriptsize \hspace{6mm}Boundaries
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1.1\linewidth, /pgfplots/legend pos=south west]
    \begin{axis}[ymin=0,ymax=1,xmin=0,xmax=1,enlargelimits=false,
        xlabel=Recall,
        ylabel=Precision,
        font=\scriptsize, grid=major,
        grid style=dotted,
        axis equal image=true,
        legend columns=2,
        legend style={at={(0,0)},
        anchor=south west},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}]
    \addplot[white!85!black,line width=0.2pt,domain=(0.1/(2-0.1)):1,samples=40,forget plot]{(0.1*x)/(2*x-0.1)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.2/(2-0.2)):1,samples=40,forget plot]{(0.2*x)/(2*x-0.2)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.3/(2-0.3)):1,samples=40,forget plot]{(0.3*x)/(2*x-0.3)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.4/(2-0.4)):1,samples=40,forget plot]{(0.4*x)/(2*x-0.4)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.5/(2-0.5)):1,samples=40,forget plot]{(0.5*x)/(2*x-0.5)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.6/(2-0.6)):1,samples=40,forget plot]{(0.6*x)/(2*x-0.6)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.7/(2-0.7)):1,samples=40,forget plot]{(0.7*x)/(2*x-0.7)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.8/(2-0.8)):1,samples=40,forget plot]{(0.8*x)/(2*x-0.8)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.9/(2-0.9)):1,samples=40,forget plot]{(0.9*x)/(2*x-0.9)};

    \addplot+[only marks,red,mark=asterisk,mark size=1.7,thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_human_diff.txt};
    \addplot+[only marks,red,mark=asterisk,mark size=1.7,thick] table[x=Recall,y=Precision] {data/pr_curves/fb_human.txt};
    \addlegendentry{Human [\showodsf{fb}{human}-\showodsf{fb}{human_diff}]}

    \addplot+[cyan,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_gt_sp150_ucm2.txt};
    \addplot+[cyan,solid,mark=star,mark size=1.8, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_gt_sp150_ucm2_ods.txt};
    \addlegendentry{gt\_UCM [\showodsfb{fb}{gt_sp150_ucm2}]}

    \addplot+[red,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_ucm_multi.txt};
    \addplot+[red,solid,mark=o, mark size=1.3, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_ucm_multi_ods.txt};
    \addlegendentry{multi-UCM [\showodsfb{fb}{ucm_multi}]}

    \addplot+[blue,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_UCM.txt};
    \addplot+[blue,solid,mark=triangle, mark size=1.6, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_UCM_ods.txt};
    \addlegendentry{UCM [\showodsfb{fb}{UCM}]}

    \addplot+[brown,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_MeanShift.txt};
    \addplot+[brown,solid,mark=+, mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_MeanShift_ods.txt};
    \addlegendentry{MShift [\showodsf{fb}{MeanShift}]}

%     \addplot+[blue,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_UCM.txt};
%     \addplot+[blue,solid,mark=triangle, mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_UCM_ods.txt};
%     \addlegendentry{gPb-OWT-UCM [\showodsf{fb}{UCM}]}

%     \addplot+[olive,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_STAT_BPT.txt};
%     \addplot+[olive,solid,mark=star,mark size=1.8, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_STAT_BPT_ods.txt};
%     \addlegendentry{IID-KL [\showodsf{fb}{STAT_BPT}]}

    \addplot+[olive,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_NCut.txt};
    \addplot+[olive,solid,mark=square, mark size=1.25, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_NCut_ods.txt};
    \addlegendentry{NCuts [\showodsf{fb}{NCut}]}

%     \addplot+[cyan,solid,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_NWMC_BPT.txt};
%     \addplot+[cyan,solid,solid,mark=+,mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_NWMC_BPT_ods.txt};
%     \addlegendentry{NWMC [\showodsf{fb}{NWMC_BPT}]}

    \addplot+[green,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_FelzHutt.txt};
    \addplot+[green,solid,mark=diamond, mark size=1.5, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_FelzHutt_ods.txt};
    \addlegendentry{EGB [\showodsf{fb}{FelzHutt}]}

    \addplot+[black,solid,mark=none,solid,thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_QuadTree.txt};
    \addplot+[black,solid,mark=x,mark size=1.6,solid,thick] table[x=Recall,y=Precision] {data/pr_curves/fb_QuadTree_ods.txt};
    \addlegendentry{Quadtree [\showodsf{fb}{QuadTree}]}

    \end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{3mm}
\begin{minipage}[b]{0.45\linewidth}
\centering
\scriptsize \hspace{6mm}Objects and Parts
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1.1\linewidth, /pgfplots/legend pos=south west]
    \begin{axis}[ymin=0,ymax=1,xmin=0,xmax=1,enlargelimits=false,
        xlabel=Recall,
        ylabel=Precision,
        font=\scriptsize, grid=major,
        legend style={at={(1,1)},
        anchor=north east},
        grid style=dotted,
        axis equal image=true,
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}]
]
    \addplot[white!85!black,line width=0.2pt,domain=(0.1/(2-0.1)):1,samples=40,forget plot]{(0.1*x)/(2*x-0.1)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.2/(2-0.2)):1,samples=40,forget plot]{(0.2*x)/(2*x-0.2)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.3/(2-0.3)):1,samples=40,forget plot]{(0.3*x)/(2*x-0.3)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.4/(2-0.4)):1,samples=40,forget plot]{(0.4*x)/(2*x-0.4)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.5/(2-0.5)):1,samples=40,forget plot]{(0.5*x)/(2*x-0.5)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.6/(2-0.6)):1,samples=40,forget plot]{(0.6*x)/(2*x-0.6)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.7/(2-0.7)):1,samples=40,forget plot]{(0.7*x)/(2*x-0.7)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.8/(2-0.8)):1,samples=40,forget plot]{(0.8*x)/(2*x-0.8)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.9/(2-0.9)):1,samples=40,forget plot]{(0.9*x)/(2*x-0.9)};

    \addplot+[only marks,red,mark=asterisk,mark size=1.7,thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_human_diff.txt};
    \addplot+[only marks,red,mark=asterisk,mark size=1.7,thick] table[x=Recall,y=Precision] {data/pr_curves/pro_human.txt};
    \addlegendentry{Human [\showodsf{pro}{human}-\showodsf{pro}{human_diff}]}

    \addplot+[blue,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_UCM.txt};
    \addplot+[blue,solid,mark=triangle, mark size=1.6, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_UCM_ods.txt};
    \addlegendentry{UCM [\showodsfb{opf}{UCM}]}

%     \addplot+[red,dashed,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_UCM.txt};
%     \addplot+[blue,solid,mark=triangle, mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_UCM_ods.txt};
%     \addlegendentry{gPb-OWT-UCM [\showodsf{pro}{UCM}]}


    \addplot+[red,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_ucm_multi.txt};
    \addplot+[red,solid,mark=o, mark size=1.3, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_ucm_multi_ods.txt};
    \addlegendentry{multi-UCM [\showodsfb{opf}{ucm_multi}]}

    \addplot+[cyan,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_gt_sp150_ucm2.txt};
    \addplot+[cyan,solid,mark=star,mark size=1.8, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_gt_sp150_ucm2_ods.txt};
    \addlegendentry{gt\_UCM [\showodsfb{opf}{gt_sp150_ucm2}]}


    \addplot+[brown,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_MeanShift.txt};
    \addplot+[brown,solid,mark=+,mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_MeanShift_ods.txt};
    \addlegendentry{MShift [\showodsf{pro}{MeanShift}]}

%     \addplot+[cyan,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_NWMC_BPT.txt};
%     \addplot+[cyan,solid,mark=+,mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_NWMC_BPT_ods.txt};
%     \addlegendentry{NWMC [\showodsf{pro}{NWMC_BPT}]}

    \addplot+[olive,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_NCut.txt};
    \addplot+[olive,solid,mark=square, mark size=1.25, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_NCut_ods.txt};
    \addlegendentry{NCuts [\showodsf{pro}{NCut}]}

%     \addplot+[olive,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_STAT_BPT.txt};
%     \addplot+[olive,solid,mark=star,mark size=1.8, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_STAT_BPT_ods.txt};
%     \addlegendentry{IID-KL [\showodsf{pro}{STAT_BPT}]}

    \addplot+[green,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_FelzHutt.txt};
    \addplot+[green,solid,mark=diamond, mark size=1.5, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_FelzHutt_ods.txt};
    \addlegendentry{EGB [\showodsf{pro}{FelzHutt}]}


    \addplot+[black,solid,mark=none,solid,thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_QuadTree.txt};
    \addplot+[black,solid,mark=x,mark size=1.6,solid,thick] table[x=Recall,y=Precision] {data/pr_curves/pro_QuadTree_ods.txt};
    \addlegendentry{Quadtree [\showodsf{pro}{QuadTree}]}

    \end{axis}
\end{tikzpicture}
\end{minipage}

==> figures/bsds_test_1.tikz <==
\begin{minipage}[b]{0.9\linewidth}
\centering
\scriptsize \hspace{6mm}Boundaries
\begin{tikzpicture}[/pgfplots/width=0.9\linewidth, /pgfplots/height=0.9\linewidth, /pgfplots/legend pos=south west]
    \begin{axis}[ymin=0,ymax=1,xmin=0,xmax=1,enlargelimits=false,
        xlabel=Recall,
        ylabel=Precision,
        font=\scriptsize, grid=major,
        grid style=dotted,
        axis equal image=true,
        transpose legend, 
        legend columns=5,
        legend style={at={(0,0)},
        anchor=south west},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}]
    \addplot[white!85!black,line width=0.2pt,domain=(0.1/(2-0.1)):1,samples=40,forget plot]{(0.1*x)/(2*x-0.1)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.2/(2-0.2)):1,samples=40,forget plot]{(0.2*x)/(2*x-0.2)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.3/(2-0.3)):1,samples=40,forget plot]{(0.3*x)/(2*x-0.3)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.4/(2-0.4)):1,samples=40,forget plot]{(0.4*x)/(2*x-0.4)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.5/(2-0.5)):1,samples=40,forget plot]{(0.5*x)/(2*x-0.5)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.6/(2-0.6)):1,samples=40,forget plot]{(0.6*x)/(2*x-0.6)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.7/(2-0.7)):1,samples=40,forget plot]{(0.7*x)/(2*x-0.7)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.8/(2-0.8)):1,samples=40,forget plot]{(0.8*x)/(2*x-0.8)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.9/(2-0.9)):1,samples=40,forget plot]{(0.9*x)/(2*x-0.9)};

    \addplot+[only marks,red,mark=asterisk,mark size=1.7,thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_human_diff.txt};
    \addplot+[only marks,red,mark=asterisk,mark size=1.7,thick] table[x=Recall,y=Precision] {data/pr_curves/fb_human.txt};
    \addlegendentry{Human [\showodsf{fb}{human}-\showodsf{fb}{human_diff}]}

    \addplot+[cyan,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_gt_sp150_ucm2.txt};
    \addplot+[cyan,solid,mark=star,mark size=1.8, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_gt_sp150_ucm2_ods.txt};
    \addlegendentry{GTH [\showodsfb{fb}{gt_sp150_ucm2}]}

    \addplot+[red,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_MCG_UCM.txt};
    \addplot+[red,solid,mark=o, mark size=1.3, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_MCG_UCM_ods.txt};
    \addlegendentry{MCG-Our [\showodsfb{fb}{MCG_UCM}]}
   
%    \addplot+[red,dashed,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_ucm_multi.txt};
%    \addplot+[red,mark=o, mark size=1.3, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_ucm_multi_ods.txt};
%    \addlegendentry{Ours-multi [\showodsfb{fb}{ucm_multi}]}
    
    \addplot+[blue,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_UCM.txt};
    \addplot+[blue,solid,mark=triangle, mark size=1.6, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_UCM_ods.txt};
    \addlegendentry{gPb-UCM [\showodsfb{fb}{UCM}]}

    \addplot+[black,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_iscra.txt};
    \addplot+[black,solid,mark=+, mark size=1.6, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_fb_iscra_ods.txt};
    \addlegendentry{ISCRA [\showodsfb{fb}{iscra}]}

    \addplot+[olive,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_NCut.txt};
    \addplot+[olive,solid,mark=square, mark size=1.25, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_NCut_ods.txt};
    \addlegendentry{NCuts [\showodsf{fb}{NCut}]}
    
       \addplot+[green,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_FelzHutt.txt};
    \addplot+[green,solid,mark=diamond, mark size=1.5, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_FelzHutt_ods.txt};
    \addlegendentry{EGB [\showodsf{fb}{FelzHutt}]} 
    
    \addplot+[brown,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_MeanShift.txt};
    \addplot+[brown,solid,mark=+, mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_MeanShift_ods.txt};
    \addlegendentry{MShift [\showodsf{fb}{MeanShift}]}

%     \addplot+[blue,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_UCM.txt};
%     \addplot+[blue,solid,mark=triangle, mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_UCM_ods.txt};
%     \addlegendentry{gPb-OWT-UCM [\showodsf{fb}{UCM}]}

%     \addplot+[olive,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_STAT_BPT.txt};
%     \addplot+[olive,solid,mark=star,mark size=1.8, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_STAT_BPT_ods.txt};
%     \addlegendentry{IID-KL [\showodsf{fb}{STAT_BPT}]}



%     \addplot+[cyan,solid,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_NWMC_BPT.txt};
%     \addplot+[cyan,solid,solid,mark=+,mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/fb_NWMC_BPT_ods.txt};
%     \addlegendentry{NWMC [\showodsf{fb}{NWMC_BPT}]}





    \addplot+[black,solid,mark=none,solid,thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/fb_QuadTree.txt};
    \addplot+[black,solid,mark=x,mark size=1.6,solid,thick] table[x=Recall,y=Precision] {data/pr_curves/fb_QuadTree_ods.txt};
    \addlegendentry{Quadtree [\showodsf{fb}{QuadTree}]}

    \end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/bsds_test_2.tikz <==
\begin{minipage}[b]{0.9\linewidth}
\centering
\scriptsize \hspace{6mm}Objects and Parts
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1.1\linewidth, /pgfplots/legend pos=south west]
    \begin{axis}[ymin=0,ymax=1,xmin=0,xmax=1,enlargelimits=false,
        xlabel=Recall,
        ylabel=Precision,
        font=\scriptsize, grid=major,
        legend style={at={(1,1)},
        anchor=north east},
        grid style=dotted,
        axis equal image=true,
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}]
]
    \addplot[white!85!black,line width=0.2pt,domain=(0.1/(2-0.1)):1,samples=40,forget plot]{(0.1*x)/(2*x-0.1)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.2/(2-0.2)):1,samples=40,forget plot]{(0.2*x)/(2*x-0.2)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.3/(2-0.3)):1,samples=40,forget plot]{(0.3*x)/(2*x-0.3)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.4/(2-0.4)):1,samples=40,forget plot]{(0.4*x)/(2*x-0.4)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.5/(2-0.5)):1,samples=40,forget plot]{(0.5*x)/(2*x-0.5)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.6/(2-0.6)):1,samples=40,forget plot]{(0.6*x)/(2*x-0.6)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.7/(2-0.7)):1,samples=40,forget plot]{(0.7*x)/(2*x-0.7)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.8/(2-0.8)):1,samples=40,forget plot]{(0.8*x)/(2*x-0.8)};
    \addplot[white!85!black,line width=0.2pt,domain=(0.9/(2-0.9)):1,samples=40,forget plot]{(0.9*x)/(2*x-0.9)};

    \addplot+[only marks,red,mark=asterisk,mark size=1.7,thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_human_diff.txt};
    \addplot+[only marks,red,mark=asterisk,mark size=1.7,thick] table[x=Recall,y=Precision] {data/pr_curves/pro_human.txt};
    \addlegendentry{Human [\showodsf{pro}{human}-\showodsf{pro}{human_diff}]}

    \addplot+[cyan,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_gt_sp150_ucm2.txt};
    \addplot+[cyan,solid,mark=star,mark size=1.8, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_gt_sp150_ucm2_ods.txt};
    \addlegendentry{GTH [\showodsfb{opf}{gt_sp150_ucm2}]}


    \addplot+[red,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_MCG_UCM.txt};
    \addplot+[red,solid,mark=o, mark size=1.3, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_MCG_UCM_ods.txt};
    \addlegendentry{MCG-Our [\showodsfb{opf}{MCG_UCM}]}

    \addplot+[black,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_iscra.txt};
    \addplot+[black,solid,mark=+, mark size=1.6, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_iscra_ods.txt};
    \addlegendentry{ISCRA [\showodsfb{opf}{iscra}]}

    \addplot+[blue,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_UCM.txt};
    \addplot+[blue,solid,mark=triangle, mark size=1.6, thick] table[x=Recall,y=Precision] {data/segm_bsds/test_opf_UCM_ods.txt};
    \addlegendentry{gPb-UCM [\showodsfb{opf}{UCM}]}


    \addplot+[brown,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_MeanShift.txt};
    \addplot+[brown,solid,mark=+,mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_MeanShift_ods.txt};
    \addlegendentry{MShift [\showodsf{pro}{MeanShift}]}

%     \addplot+[cyan,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_NWMC_BPT.txt};
%     \addplot+[cyan,solid,mark=+,mark size=1.6, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_NWMC_BPT_ods.txt};
%     \addlegendentry{NWMC [\showodsf{pro}{NWMC_BPT}]}

    \addplot+[olive,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_NCut.txt};
    \addplot+[olive,solid,mark=square, mark size=1.25, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_NCut_ods.txt};
    \addlegendentry{NCuts [\showodsf{pro}{NCut}]}

%     \addplot+[olive,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_STAT_BPT.txt};
%     \addplot+[olive,solid,mark=star,mark size=1.8, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_STAT_BPT_ods.txt};
%     \addlegendentry{IID-KL [\showodsf{pro}{STAT_BPT}]}

    \addplot+[green,solid,mark=none, thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_FelzHutt.txt};
    \addplot+[green,solid,mark=diamond, mark size=1.5, thick] table[x=Recall,y=Precision] {data/pr_curves/pro_FelzHutt_ods.txt};
    \addlegendentry{EGB [\showodsf{pro}{FelzHutt}]}


    \addplot+[black,solid,mark=none,solid,thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_QuadTree.txt};
    \addplot+[black,solid,mark=x,mark size=1.6,solid,thick] table[x=Recall,y=Precision] {data/pr_curves/pro_QuadTree_ods.txt};
    \addlegendentry{Quadtree [\showodsf{pro}{QuadTree}]}

    \end{axis}
\end{tikzpicture}
\end{minipage}

==> figures/jacc_pascal_coco_val.tikz <==
\begin{minipage}[b]{0.45\linewidth}
\centering
\scriptsize \hspace{6mm}Instance level
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1\linewidth]
    \begin{axis}[ymin=0.35,ymax=0.9,xmin=20,xmax=15000,enlargelimits=false,
        xlabel=Number of candidates,
        ylabel=Jaccard index at instance level ($J_i$),
        font=\scriptsize, grid=both,
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
        \addplot+[black,solid,mark=none, ultra thick] table[x=ncands,y=jac_instance] {data/obj_cands/COCO_val2014_MCG.txt};
        		  \addplot+[red,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/obj_cands/COCO_val2014_SCG.txt};
        	  \addplot+[only marks,blue,solid,mark=triangle,mark size=1.9, thick] table[x=ncands,y=jac_instance] {data/obj_cands/COCO_val2014_GOP.txt};
	  	   		\addplot+[only marks,cyan,solid,mark=square,mark size=1.5, thick] table[x=ncands,y=jac_instance] {data/obj_cands/COCO_val2014_GLS.txt};
			\addplot+[only marks,black,solid,mark=square, mark size=1.5, thick] table[x=ncands,y=jac_instance] {data/obj_cands/COCO_val2014_SeSe.txt};

	\end{axis}
   \end{tikzpicture}
\end{minipage}
\hspace{2mm}
\begin{minipage}[b]{0.45\linewidth}
\centering
\scriptsize \hspace{6mm}Class level
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1\linewidth]
    \begin{axis}[ymin=0.35,ymax=0.9,xmin=20,xmax=15000,enlargelimits=false,
        xlabel=Number of candidates,
        ylabel=Jaccard index at class level ($J_c$),
        font=\scriptsize, grid=both,
        legend pos=outer north east,
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
        	       	  \addplot+[black,solid,mark=none, ultra thick] table[x=ncands,y=jac_class] {data/obj_cands/COCO_val2014_MCG.txt};
	  \addlegendentry{MCG-Our}
        	  	      \addplot+[red,solid,mark=none,thick] table[x=ncands,y=jac_class] {data/obj_cands/COCO_val2014_SCG.txt};
	  \addlegendentry{SCG-Our}
        	   \addplot+[only marks,blue,solid,mark=triangle,mark size=1.9, thick] table[x=ncands,y=jac_class] {data/obj_cands/COCO_val2014_GOP.txt};
	   \addlegendentry{Geod. Obj. Prop.~\cite{Kraehenbuehl2014}}
	   		\addplot+[only marks,cyan,solid,mark=square,mark size=1.5, thick] table[x=ncands,y=jac_class] {data/obj_cands/COCO_val2014_GLS.txt};
		\addlegendentry{Glob. Loc. Search~\cite{Rantalankila2014}}
					\addplot+[only marks,black,solid,mark=square, mark size=1.5, thick] table[x=ncands,y=jac_class] {data/obj_cands/COCO_val2014_SeSe.txt};
    		\addlegendentry{Selective search~\cite{Uijlings2013}}
	 \end{axis}
   \end{tikzpicture}
\end{minipage}

==> figures/jacc_pascal_full_det_val.tikz <==
\begin{minipage}[b]{0.45\linewidth}
\centering
\scriptsize \hspace{6mm}Instance level
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1\linewidth]
    \begin{axis}[ymin=0.35,ymax=0.9,xmin=20,xmax=9000,enlargelimits=false,
        xlabel=Number of candidates,
        ylabel=Jaccard index at instance level ($J_i$),
        font=\scriptsize, grid=both,
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
		  \addplot+[black,solid,mark=none, ultra thick] table[x=ncands,y=jac_instance] {data/obj_cands/SBD_val_MCG.txt};
		  		  \addplot+[black,dashed,mark=none, thick] table[x=ncands,y=jac_instance] {data/obj_cands/SBD_val_MCG2.txt};
		  \addplot+[red,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/obj_cands/SBD_val_SCG.txt};
		  \addplot+[red,dashed,mark=none, thick] table[x=ncands,y=jac_instance] {data/obj_cands/SBD_val_SCG2.txt};
	  \addplot+[only marks,blue,solid,mark=triangle,mark size=1.9, thick] table[x=ncands,y=jac_instance] {data/obj_cands/SBD_val_gop.txt};
%    	  \addplot+[cyan,solid,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_cpmc.txt};
	   \addplot+[only marks,red,solid,mark=asterisk, mark size=1.75, thick] table[x=ncands,y=jac_instance] {data/obj_cands/SBD_val_rigor.txt};
	  \addplot+[only marks,cyan,solid,mark=square,mark size=1.5, thick] table[x=ncands,y=jac_instance] {data/obj_cands/SBD_val_GLS.txt};
%        \addplot+[only marks,magenta,solid,mark=triangle,mark size=1.9, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_shape_share.txt};
%	  	\addplot+[olive,solid,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_cat_indep.txt};
		\addplot+[only marks,black,solid,mark=square, mark size=1.5, thick] table[x=ncands,y=jac_instance] {data/obj_cands/SBD_val_SeSe.txt};
%		  \addplot+[blue,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_iscra.txt};
%    	\addplot+[green,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_ucm.txt};
%		  \addplot+[blue,only marks,solid,mark=o, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_arbelaez2012.txt};
%		  \addplot+[black,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_quadtree.txt};
	\end{axis}
   \end{tikzpicture}
\end{minipage}
\hspace{2mm}
\begin{minipage}[b]{0.45\linewidth}
\centering
\scriptsize \hspace{6mm}Class level
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1\linewidth]
    \begin{axis}[ymin=0.35,ymax=0.9,xmin=20,xmax=9000,enlargelimits=false,
        xlabel=Number of candidates,
        ylabel=Jaccard index at class level ($J_c$),
        font=\scriptsize, grid=both,
        legend pos=outer north east,
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
	       	  \addplot+[black,solid,mark=none, ultra thick] table[x=ncands,y=jac_class] {data/obj_cands/SBD_val_MCG.txt};
	  \addlegendentry{MCG-Our (full)}
	  	       	  \addplot+[black,dashed,mark=none,thick] table[x=ncands,y=jac_class] {data/obj_cands/SBD_val_MCG2.txt};
	  \addlegendentry{MCG-Our (seg)}
	  	      \addplot+[red,solid,mark=none,thick] table[x=ncands,y=jac_class] {data/obj_cands/SBD_val_SCG.txt};
	  \addlegendentry{SCG-Our (full)}
	  	  	      \addplot+[red,dashed,mark=none,thick] table[x=ncands,y=jac_class] {data/obj_cands/SBD_val_SCG2.txt};
	  \addlegendentry{SCG-Our (seg)}
%	  	  \addplot+[cyan,solid,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_cpmc.txt};
%		  \addlegendentry{CPMC~\cite{Carreira2012b}}
%	  	\addplot+[olive,solid,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_cat_indep.txt};
%   		\addlegendentry{Categ. indep.~\cite{Endres2014}}
	   \addplot+[only marks,blue,solid,mark=triangle,mark size=1.9, thick] table[x=ncands,y=jac_class] {data/obj_cands/SBD_val_gop.txt};
	   \addlegendentry{Geod. Obj. Prop.~\cite{Kraehenbuehl2014}}
	   	   \addplot+[only marks,red,solid,mark=asterisk, mark size=1.75, thick] table[x=ncands,y=jac_class] {data/obj_cands/SBD_val_rigor.txt};
\addlegendentry{RIGOR~\cite{Humayun2014}}
		\addplot+[only marks,cyan,solid,mark=square,mark size=1.5, thick] table[x=ncands,y=jac_class] {data/obj_cands/SBD_val_GLS.txt};
		\addlegendentry{Glob. Loc. Search~\cite{Rantalankila2014}}
%        \addplot+[only marks,magenta,solid,mark=triangle,mark size=1.9, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_shape_share.txt};
%   		\addlegendentry{Shape sharing~\cite{Kim2012}}
%		  \addplot+[blue,only marks,solid,mark=o, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_arbelaez2012.txt};
%\addlegendentry{Regions and parts~\cite{Arbelaez2012}}
			\addplot+[only marks,black,solid,mark=square, mark size=1.5, thick] table[x=ncands,y=jac_class] {data/obj_cands/SBD_val_SeSe.txt};
    		\addlegendentry{Selective search~\cite{Uijlings2013}}
%		  \addplot+[red,dashed,mark=none, thick] table[x=ncands,y=jac_class] {data/obj_cands/val2012_sf_mUCM_multi_3sc_u_4r_12k_single_multi.txt};
%   		\addlegendentry{Ours-multi}
%		  \addplot+[blue,dashed,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_iscra.txt};
%   		\addlegendentry{ISCRA~\cite{Ren_2013_CVPR}}
%    	\addplot+[green,dashed,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_ucm.txt};
%    		\addlegendentry{gPb-UCM~\cite{Arbelaez2011}}
%		  \addplot+[black,dashed,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_quadtree.txt};
%		  \addlegendentry{Quadtree}
%            \addplot+[magenta,dashed,mark=none, thick] table[x=ncands,y=jac_class] {data/obj_cands/val2012_sf_mUCM_multi_3sc_u_4r_12k_cpmc_jaccard_class.txt};
%\label{marker:jacc_val:mcg_cpmc}
%          \addlegendentry{MCG and CPMC}
%	  \addplot+[red,only marks,solid,mark=+, thick] table[x=ncands,y=jac_class] {data/obj_cands/val2012_multi_3sc_u_4r_filt_point.txt};
	 \end{axis}
   \end{tikzpicture}
\end{minipage}

==> figures/jacc_pascal_train.tikz <==
\mbox{\begin{minipage}[b]{0.61\linewidth}
\centering
\scriptsize \hspace{5mm}Training\\[-0.1mm]
\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=0.7\linewidth]
    \begin{axis}[ymin=0.35,ymax=0.9,xmin=20,xmax=1000000,enlargelimits=false,
        xlabel=Number of proposals,
        ylabel=Jaccard index at instance level ($J_i$),
        font=\scriptsize, grid=both,
        legend style={legend pos=south east,font=\scriptsize},
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
          \addplot+[black,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/1_all_pascal2012_train2012.txt};
		  \label{fig:train:4tuples}
          \addplot+[magenta,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/2_up_to_triplets_pascal2012_train2012.txt};
          \label{fig:train:triplets}
     	  \addplot+[cyan,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/3_up_to_pairs_pascal2012_train2012.txt};
	  \label{fig:train:pairs}
     	  \addplot+[olive,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/4_all_singletons_pascal2012_train2012.txt};
	  \label{fig:train:singletons}
	       \addplot+[magenta,dashed,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/all_equal_pascal2012_train2012.txt};

		  \addplot+[red,dashed,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/5_mcg_singletons_pascal2012_train2012.txt};
		  \label{ours-multi-singletons}
		  \addplot+[green,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/train2012_ucm.txt};
		  \addplot+[black,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/train2012_quadtree.txt};


		  \addplot+[red,only marks,solid,mark=asterisk, thick] table[x=ncands,y=jac_instance] {data/obj_cands/train2012_multi_3sc_u_4r_pareto_selected_point.txt};
		  \addplot+[red,only marks,solid,mark=+, thick] table[x=ncands,y=jac_instance] {data/obj_cands/train2012_multi_3sc_u_4r_filt_point.txt};
		  \addplot+[black,solid,ultra thick,mark=none] table[x=ncands,y=jac_instance] {data/obj_cands/train2012_sf_mUCM_multi_3sc_u_4r_12k.txt};
\label{marker:jacc_train:regressed}
	 \end{axis}
   \end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{0.61\linewidth}
\centering
\scriptsize \hspace{5mm}Validation\\[0.5mm]
\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=0.7\linewidth]
    \begin{axis}[ymin=0.35,ymax=0.9,xmin=20,xmax=1000000,enlargelimits=false,
        xlabel=Number of proposals,
        ylabel=Jaccard index at instance level ($J_i$),
        font=\scriptsize, grid=both,
        legend style={legend pos=outer north east,font=\scriptsize},
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
          \addplot+[black,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/1_all_pascal2012_val2012.txt};
\addlegendentry{Pareto up to 4-tuples}
\label{fig:train:4tuples}
          \addplot+[magenta,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/2_up_to_triplets_pascal2012_val2012.txt};
          \label{fig:train:triplets}
\addlegendentry{Pareto up to triplets}
     	  \addplot+[cyan,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/3_up_to_pairs_pascal2012_val2012.txt};
	  \label{fig:train:pairs}
\addlegendentry{Pareto up to pairs}
     	  \addplot+[olive,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/4_all_singletons_pascal2012_val2012.txt};
	  \label{fig:train:singletons}
\addlegendentry{Pareto only singletons}
		  \addplot+[red,dashed,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/5_mcg_singletons_pascal2012_val2012.txt};
		  \label{ours-multi-singletons}
\addlegendentry{Raw Ours-multi singl.}
		  \addplot+[green,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_ucm.txt};
\addlegendentry{Raw gPb-UCM singl.}
		  \addplot+[black,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_quadtree.txt};
\addlegendentry{Raw Quadtree singl.}
      \addplot+[magenta,dashed,mark=none, thick] table[x=ncands,y=jac_instance] {data/pareto/all_equal_pascal2012_val2012.txt};
	  \label{fig:train:equal}
\addlegendentry{Equal distribution}

		  \addplot+[red,only marks,solid,mark=asterisk, thick] table[x=ncands,y=jac_instance] {data/obj_cands/val2012_pareto_point.txt};
\label{marker:jacc_train:sel_pareto}
\addlegendentry{Selected configuration}

		  \addplot+[red,only marks,solid,mark=+, thick] table[x=ncands,y=jac_instance] {data/obj_cands/val2012_mcg_point.txt};
\label{marker:jacc_train:filt_pareto}
\addlegendentry{Filtered candidates}

		  \addplot+[black,solid,ultra thick,mark=none] table[x=ncands,y=jac_instance] {data/obj_cands/val2012_mcg.txt};
\label{marker:jacc_train:regressed}
\addlegendentry{Regressed ranking}

	 \end{axis}
   \end{tikzpicture}
\end{minipage}}






==> figures/jacc_pascal_val.tikz <==
\begin{minipage}[b]{0.45\linewidth}
\centering
\scriptsize \hspace{6mm}Instance level
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1\linewidth]
    \begin{axis}[ymin=0.35,ymax=0.9,xmin=20,xmax=9000,enlargelimits=false,
        xlabel=Number of candidates,
        ylabel=Jaccard index at instance level ($J_i$),
        font=\scriptsize, grid=both,
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
		  \addplot+[black,solid,mark=none, ultra thick] table[x=ncands,y=jac_instance] {data/obj_cands/val2012_MCG.txt};
		  \addplot+[red,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/obj_cands/pascal2012_val2012_SCG.txt};
    	  \addplot+[cyan,solid,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_cpmc.txt};
	      \addplot+[only marks,red,solid,mark size=1.75,mark=asterisk, thick] table[x=ncands,y=jac_instance] {data/obj_cands/pascal2012_val2012_RIGOR.txt};
			   \addplot+[only marks,blue,solid,mark=triangle,mark size=1.9, thick] table[x=ncands,y=jac_instance] {data/obj_cands/pascal2012_val2012_GOP.txt};
	      \addplot+[only marks,cyan,solid,mark=square,mark size=1.5, thick] table[x=ncands,y=jac_instance] {data/obj_cands/pascal2012_val2012_GLS.txt};
          \addplot+[only marks,magenta,solid,mark=triangle,mark size=1.9, thick] table[x=ncands,y=jac_instance] {data/obj_cands/pascal2012_val2012_ShSh.txt};
	  	  \addplot+[olive,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/obj_cands/pascal2012_val2012_CI.txt};
		  \addplot+[only marks,black,solid,mark=square, mark size=1.5, thick] table[x=ncands,y=jac_instance] {data/obj_cands/pascal2012_val2012_SeSe.txt};
		  \addplot+[red,dashed,mark=none, thick] table[x=ncands,y=jac_instance] {data/obj_cands/val2012_sf_mUCM_multi_3sc_u_4r_12k_single_multi.txt};
		  \addplot+[blue,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_iscra.txt};
    	\addplot+[green,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_ucm.txt};
		  \addplot+[blue,only marks,solid,mark=o, thick] table[x=ncands,y=jac_instance] {data/obj_cands/pascal2012_val2012_RP.txt};
		  \addplot+[black,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_quadtree.txt};
           \addplot+[magenta,dashed,mark=none, thick] table[x=ncands,y=jac_instance] {data/obj_cands/val2012_sf_mUCM_multi_3sc_u_4r_12k_cpmc_jaccard_object.txt};
		  \addplot+[red,only marks,solid,mark=+, thick] table[x=ncands,y=jac_instance] {data/obj_cands/val2012_multi_3sc_u_4r_filt_point.txt};
	\end{axis}
   \end{tikzpicture}
\end{minipage}
\hspace{2mm}
\begin{minipage}[b]{0.45\linewidth}
\centering
\scriptsize \hspace{6mm}Class level
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1\linewidth]
    \begin{axis}[ymin=0.35,ymax=0.9,xmin=20,xmax=9000,enlargelimits=false,
        xlabel=Number of candidates,
        ylabel=Jaccard index at class level ($J_c$),
        font=\scriptsize, grid=both,
        legend pos=outer north east,
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
	       	  \addplot+[black,solid,mark=none,ultra thick] table[x=ncands,y=jac_class] {data/obj_cands/pascal2012_val2012_MCG.txt};
	  \addlegendentry{MCG-Our (34s/im)}
	  	      \addplot+[red,solid,mark=none,thick] table[x=ncands,y=jac_class] {data/obj_cands/pascal2012_val2012_SCG.txt};
	  \addlegendentry{SCG-Our (4.7s/im)}
	  	  \addplot+[cyan,solid,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_cpmc.txt};
		  \addlegendentry{CPMC~\cite{Carreira2012b}}
	  	\addplot+[olive,solid,mark=none, thick] table[x=ncands,y=jac_instance] {data/obj_cands/pascal2012_val2012_CI.txt};
   		\addlegendentry{Categ. indep.~\cite{Endres2014}}
			\addplot+[only marks,red,solid,mark=asterisk, mark size=1.75, thick] table[x=ncands,y=jac_class] {data/obj_cands/pascal2012_val2012_RIGOR.txt};
    		\addlegendentry{RIGOR~\cite{Humayun2014}}
			   \addplot+[only marks,blue,solid,mark=triangle,mark size=1.9, thick] table[x=ncands,y=jac_class] {data/obj_cands/pascal2012_val2012_GOP.txt};
	   \addlegendentry{Geod. Obj. Prop.~\cite{Kraehenbuehl2014}}
		\addplot+[only marks,cyan,solid,mark=square,mark size=1.5, thick] table[x=ncands,y=jac_class] {data/obj_cands/pascal2012_val2012_GLS.txt};
		\addlegendentry{Glob. Loc. Search~\cite{Rantalankila2014}}
        \addplot+[only marks,magenta,solid,mark=triangle,mark size=1.9, thick] table[x=ncands,y=jac_class] {data/obj_cands/pascal2012_val2012_ShSh.txt};
   		\addlegendentry{Shape sharing~\cite{Kim2012}}
		  \addplot+[blue,only marks,solid,mark=o, thick] table[x=ncands,y=jac_class] {data/obj_cands/pascal2012_val2012_RP.txt};
\addlegendentry{Regions and parts~\cite{Arbelaez2012}}
			\addplot+[only marks,black,solid,mark=square, mark size=1.5, thick] table[x=ncands,y=jac_class] {data/obj_cands/pascal2012_val2012_SeSe.txt};
    		\addlegendentry{Selective search~\cite{Uijlings2013}}
		  \addplot+[red,dashed,mark=none, thick] table[x=ncands,y=jac_class] {data/obj_cands/val2012_sf_mUCM_multi_3sc_u_4r_12k_single_multi.txt};
   		\addlegendentry{Ours-multi}
		  \addplot+[blue,dashed,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_iscra.txt};
   		\addlegendentry{ISCRA~\cite{Ren_2013_CVPR}}
    	\addplot+[green,dashed,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_ucm.txt};
    		\addlegendentry{gPb-UCM~\cite{Arbelaez2011}}
		  \addplot+[black,dashed,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_quadtree.txt};
		  \addlegendentry{Quadtree}
            \addplot+[magenta,dashed,mark=none, thick] table[x=ncands,y=jac_class] {data/obj_cands/val2012_sf_mUCM_multi_3sc_u_4r_12k_cpmc_jaccard_class.txt};
\label{marker:jacc_val:mcg_cpmc}
          \addlegendentry{MCG and CPMC}
	  \addplot+[red,only marks,solid,mark=+, thick] table[x=ncands,y=jac_class] {data/obj_cands/val2012_multi_3sc_u_4r_filt_point.txt};
	 \end{axis}
   \end{tikzpicture}
\end{minipage}

==> figures/jacc_pascal_val2010.tikz <==
\begin{minipage}[b]{0.5\linewidth}
\centering
\small  \hspace{6mm}Object level
\begin{tikzpicture}[/pgfplots/width=1.05\linewidth, /pgfplots/height=0.95\linewidth]
    \begin{axis}[ymin=0.3,ymax=0.9,xmin=20,xmax=10000,enlargelimits=false,
        xlabel=Number of candidates,
        ylabel=Jaccard index at object level ($J_o$),
        font=\small , grid=both,
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
        \addplot+[black,solid,mark=none, ultra thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_mcg_hf.txt};
	  	  \addplot+[cyan,solid,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_cpmc.txt};
        \addplot+[only marks,red,solid,mark=diamond, mark size=1.8, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_scalpel.txt};

        \addplot+[only marks,magenta,solid,mark=triangle,mark size=1.8, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_shape_share.txt};
	  	\addplot+[olive,solid,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_cat_indep.txt};
			\addplot+[only marks,black,solid,mark=square, mark size=1.25, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_sel_search.txt};
    	\addplot+[only marks,black,solid,mark=o, mark size=1.3, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_sel_search_adapt.txt};
	   	\addplot+[only marks,cyan,solid,mark=+,mark size=1.8, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_objectness.txt};
		  \addplot+[red,solid,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_ucm_multi.txt};
		  \addplot+[blue,solid,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_iscra.txt};
    	\addplot+[green,solid,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_ucm.txt};
		  \addplot+[blue,only marks,solid,mark=o, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_arbelaez2012.txt};
		  \addplot+[black,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_quadtree.txt};
         \addplot+[magenta,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_cpmc_mcg_meanmax.txt};
	\end{axis}
   \end{tikzpicture}
\end{minipage}
\hspace{2mm}
\begin{minipage}[b]{0.5\linewidth}
\centering
\small  \hspace{6mm}Pixel level
\begin{tikzpicture}[/pgfplots/width=1\linewidth, /pgfplots/height=0.95\linewidth]
    \begin{axis}[ymin=0.3,ymax=0.9,xmin=20,xmax=10000,enlargelimits=false,
        xlabel=Number of candidates,
        ylabel=Jaccard index at pixel level ($J_p$),
        font=\small , grid=both,
        legend pos=outer north east,
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
     	  \addplot+[black,solid,mark=none, ultra thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_mcg_hf.txt};
          \addlegendentry{Ours-MCG}
	  \addplot+[cyan,solid,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_cpmc.txt};
	  \addlegendentry{CPMC}
	  	\addplot+[olive,solid,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_cat_indep.txt};
   		\addlegendentry{Categ. indep.}
        \addplot+[only marks,red,solid,mark=diamond, mark size=1.8, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_scalpel.txt};
          \addlegendentry{Scalpel}
        \addplot+[only marks,magenta,solid,mark=triangle,mark size=1.8, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_shape_share.txt};
   		\addlegendentry{Shape sharing}
		  \addplot+[blue,only marks,solid,mark=o, thick] table[x=ncands,y=jaco] {data/obj_cands/val2010_arbelaez2012.txt};
\addlegendentry{Regions and parts}
			\addplot+[only marks,black,solid,mark=square, mark size=1.25, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_sel_search.txt};
    		\addlegendentry{Selective search}
    	\addplot+[only marks,black,solid,mark=o, mark size=1.3, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_sel_search_adapt.txt};
   	  \addlegendentry{Adapted sel. search}
	   	\addplot+[only marks,cyan,solid,mark=+,mark size=1.8, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_objectness.txt};
    	  \addlegendentry{Objectness}
		  \addplot+[red,solid,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_ucm_multi.txt};
   		\addlegendentry{Ours-multi}
		  \addplot+[blue,solid,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_iscra.txt};
   		\addlegendentry{ISCRA}
    	\addplot+[green,solid,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_ucm.txt};
    		\addlegendentry{gPb-UCM}
		  \addplot+[black,dashed,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_quadtree.txt};
		  \addlegendentry{Quadtree}
            \addplot+[magenta,dashed,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2010_cpmc_mcg_global_mean.txt};
          \addlegendentry{MCG and CPMC}
	 \end{axis}
   \end{tikzpicture}
\end{minipage}

==> figures/rec_over_pascal_val.tikz <==
\scalebox{0.9}{%
\begin{minipage}[b]{0.32\linewidth}
\centering
\scriptsize \hspace{6mm}Limited to 100 candidates
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1.1\linewidth, /pgfplots/legend pos=south west]
    \begin{axis}[ymin=0,ymax=1,xmin=0,xmax=1,enlargelimits=false,
        xlabel=Overlap,
        ylabel=Recall,
        font=\scriptsize, grid=major,
        grid style=dotted,
        axis equal image=true,
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}]

    \addplot+[black,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_100_ucm_all_16k.txt};
    \addplot+[cyan,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_100_cpmc_masks.txt};
    \addplot+[magenta,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_100_sh_share_masks.txt};
    \addplot+[olive,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_100_cat_ind_masks.txt};
    \addplot+[black,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_100_sel_search_boxes.txt};
%     \addplot+[red,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_100_ucm_multi.txt};
%     \addplot+[red,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_100_ucm_multi.txt};
    \addplot+[cyan,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_100_objectness_boxes.txt};
    \addplot+[red,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_100_ucm_multi.txt};
    \addplot+[brown,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_100_QuadTree_masks.txt};

    \end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-1mm}
\begin{minipage}[b]{0.32\linewidth}
\centering
\scriptsize \hspace{6mm}Limited to 700 candidates
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1.1\linewidth, /pgfplots/legend pos=south west]
    \begin{axis}[ymin=0,ymax=1,xmin=0,xmax=1,enlargelimits=false,
        xlabel=Overlap,
        ylabel=Recall,
        font=\scriptsize, grid=major,
        legend style={at={(1,1)},
        anchor=north east},
        grid style=dotted,
        axis equal image=true,
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}]
]

    \addplot+[black,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_700_ucm_all_16k.txt};
    \addplot+[cyan,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_700_cpmc_masks.txt};
    \addplot+[magenta,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_700_sh_share_masks.txt};
    \addplot+[olive,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_700_cat_ind_masks.txt};
    \addplot+[black,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_700_sel_search_boxes.txt};
%     \addplot+[red,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_700_ucm_multi.txt};
%     \addplot+[red,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_700_ucm_multi.txt};
    \addplot+[cyan,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_700_objectness_boxes.txt};
    \addplot+[red,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_700_ucm_multi.txt};
    \addplot+[brown,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_700_QuadTree_masks.txt};
    \end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-1mm}
\begin{minipage}[b]{0.32\linewidth}
\centering
\scriptsize \hspace{6mm}Unlimited candidates
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1.1\linewidth, /pgfplots/legend pos=south west]
    \begin{axis}[ymin=0,ymax=1,xmin=0,xmax=1,enlargelimits=false,
        xlabel=Overlap,
        ylabel=Recall,
        font=\scriptsize, grid=major,
        legend pos=outer north east,
        grid style=dotted,
        axis equal image=true,
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}]
]

    \addplot+[black,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_10000_ucm_all_16k.txt};
\addlegendentry{Our}
    \addplot+[cyan,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_10000_cpmc_masks.txt};
\addlegendentry{CPMC~\cite{Carreira2012b}}
    \addplot+[magenta,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_10000_sh_share_masks.txt};
\addlegendentry{Shape sharing~\cite{Kim2012}}

    \addplot+[olive,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_10000_cat_ind_masks.txt};
\addlegendentry{Categ. indep.~\cite{Endres2010}}
    \addplot+[black,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_10000_sel_search_boxes.txt};
\addlegendentry{Selective search~\cite{Sande2011}}
%     \addplot+[red,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_10000_ucm_multi.txt};
% \addlegendentry{Adapted sel. search}
%     \addplot+[red,solid,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_10000_ucm_multi.txt};
% \addlegendentry{UCM}
    \addplot+[cyan,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_10000_objectness_boxes.txt};
\addlegendentry{Objectness~\cite{Alexe2012}}
    \addplot+[red,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_10000_ucm_multi.txt};
\addlegendentry{multi-UCM}
    \addplot+[brown,dashed,mark=none, thick] table[x=overlap,y=recall] {data/rec_over/rec_over_val2012_10000_QuadTree_masks.txt};
\addlegendentry{Quadtree}


    \end{axis}
\end{tikzpicture}
\end{minipage}}

==> figures/reg_sel_examples.tikz <==
\mbox{\footnotesize
%--------------------------------------------------------------------------------------------------------
\begin{minipage}[t]{.24\linewidth}
\centering
\includegraphics[page=1,width=0.8\linewidth]{figures/mer_seq_parts_regs.pdf}\\[-7mm]
\large
\scalebox{0.45}{\begin{tikzpicture}[scale=0.65,every node/.style={inner sep=1.8pt,circle,draw}]
\node {$R_9$}
  child[sibling distance=30mm] {node {$R_7$}
    child[sibling distance=15mm] {node {$R_1$}}
    child[sibling distance=15mm] {node {$R_2$}}
    child[sibling distance=15mm] {node {$R_3$}}
    }
  child[level distance=30mm,sibling distance=30mm] {node {$R_4$}}
  child[sibling distance=22mm] {node {$R_8$}
    child[sibling distance=15mm] {node {$R_5$}}
    child[sibling distance=15mm] {node {$R_6$}}
    };
\end{tikzpicture}}\vspace{-1.5mm}
{\scriptsize(a)}\hspace{-5mm}\vspace{1mm}
\end{minipage}
\hspace{5mm}
\rule[-5mm]{0.75pt}{22mm}
\hspace{2mm}
%--------------------------------------------------------------------------------------------------------
\begin{minipage}[t]{.24\linewidth}
\centering
\includegraphics[page=2,width=0.8\linewidth]{figures/reg_sel_examples.pdf}\\[-7mm]
\large
\scalebox{0.45}{\begin{tikzpicture}[scale=0.65,every node/.style={inner sep=1.8pt,circle,draw}]
\node[opacity=0.6] {$R_9$}
  child[sibling distance=30mm] {node[opacity=0.6] {$R_7$} edge from parent[opacity=0.6]
    child[sibling distance=15mm] {node[opacity=0.6] {$R_1$}}
    child[sibling distance=15mm] {node[opacity=0.5] {$R_2$}}
    child[sibling distance=15mm] {node[opacity=0.6] {$R_3$}}
    }
  child[level distance=30mm,sibling distance=30mm] {node[opacity=0.6] {$R_4$} edge from parent[opacity=0.5]}
  child[sibling distance=22mm] {node[fill=mygreen] {$R_8$} edge from parent[opacity=0.6]
    child[sibling distance=15mm] {node[opacity=0.6] {$R_5$}}
    child[sibling distance=15mm] {node[opacity=0.6] {$R_6$}}
    };
\end{tikzpicture}}\vspace{-1.5mm}
{\scriptsize(b)}\hspace{-5mm}\vspace{1mm}
\end{minipage}
\hspace{6mm}
%%--------------------------------------------------------------------------------------------------------
\begin{minipage}[t]{.24\linewidth}
\centering
\includegraphics[page=1,width=0.8\linewidth]{figures/reg_sel_examples.pdf}\\[-7mm]
\large
\scalebox{0.45}{\begin{tikzpicture}[scale=0.65,every node/.style={inner sep=1.8pt,circle,draw}]
\node[opacity=0.6] {$R_9$}
  child[sibling distance=30mm] {node[opacity=0.6] {$R_7$} edge from parent[opacity=0.6]
    child[sibling distance=15mm] {node[opacity=0.6] {$R_1$}}
    child[sibling distance=15mm] {node[fill=mygreen,opacity=1] {$R_2$} edge from parent[opacity=0.5]}
    child[sibling distance=15mm] {node[fill=mygreen,opacity=1] {$R_3$} edge from parent[opacity=0.6]}
    }
  child[level distance=30mm,sibling distance=30mm] {node[opacity=0.6] {$R_4$} edge from parent[opacity=0.5]}
  child[sibling distance=22mm] {node[fill=mygreen] {$R_8$} edge from parent[opacity=0.6]
    child[sibling distance=15mm] {node[opacity=0.6] {$R_5$} edge from parent[opacity=0.6]}
    child[sibling distance=15mm] {node[opacity=0.6] {$R_6$} edge from parent[opacity=0.6]}
    };
\end{tikzpicture}}\vspace{-1.5mm}
{\scriptsize(c)}\hspace{-5mm}\vspace{1mm}
\end{minipage}
%%--------------------------------------------------------------------------------------------------------
%\begin{minipage}[t]{.24\linewidth}
%\centering
%\includegraphics[page=1,width=0.8\linewidth]{figures/reg_sel_examples.pdf}\\[-7mm]
%\large
%\scalebox{0.5}{\begin{tikzpicture}[scale=0.65,every node/.style={inner sep=1.8pt,circle,draw}]
%\node[opacity=0.6] {$R_9$}
%  child[sibling distance=30mm] {node[opacity=0.6] {$R_7$} edge from parent[opacity=0.6]
%    child[sibling distance=15mm] {node[opacity=0.6] {$R_1$}}
%    child[sibling distance=15mm] {node[fill=mygreen,opacity=1] {$R_2$} edge from parent[opacity=0.5]}
%    child[sibling distance=15mm] {node[fill=mygreen,opacity=1] {$R_3$} edge from parent[opacity=0.6]}
%    }
%  child[level distance=30mm,sibling distance=30mm] {node[opacity=0.6] {$R_4$} edge from parent[opacity=0.5]}
%  child[sibling distance=22mm] {node[opacity=0.6] {$R_8$} edge from parent[opacity=0.6]
%    child[sibling distance=15mm] {node[fill=mygreen,opacity=1] {$R_5$} edge from parent[opacity=0.6]}
%    child[sibling distance=15mm] {node[fill=mygreen,opacity=1] {$R_6$} edge from parent[opacity=0.6]}
%    };
%\end{tikzpicture}}\vspace{-1mm}
%{\scriptsize(d)}\vspace{-2mm}
%\end{minipage}
%%--------------------------------------------------------------------------------------------------------
}


==> figures/void_as_bg.tikz <==
\begin{minipage}[b]{0.5\linewidth}
\centering
\small \hspace{6mm}Overlap at object level
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1\linewidth]
    \begin{axis}[ymin=0.2,ymax=0.9,xmin=20,xmax=10000,enlargelimits=false,
        xlabel=Number of candidates,
        ylabel=Jaccard index at object level ($J_o$),
        font=\small , grid=both,
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
        \addplot+[red,solid,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_mcg.txt};
        \addplot+[blue,solid,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_cpmc.txt};
	\addplot+[red,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_mcg_void_as_bg.txt};
        \addplot+[blue,dashed,mark=none, thick] table[x=ncands,y=jaco] {data/obj_cands/val2012_cpmc_void_as_bg.txt};
    \end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{2mm}
\begin{minipage}[b]{0.5\linewidth}
\centering
\small  \hspace{6mm}Covering at pixel level
\begin{tikzpicture}[/pgfplots/width=1.1\linewidth, /pgfplots/height=1\linewidth]
    \begin{axis}[ymin=0.2,ymax=0.9,xmin=20,xmax=10000,enlargelimits=false,
        xlabel=Number of candidates,
        ylabel=Jaccard index at pixel level ($J_p$),
        font=\small , grid=both,
        legend pos=outer north east,
        grid style=dotted,
        axis equal image=false,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        minor ytick={0.2,0.225,...,0.9},
        major grid style={white!20!black},
        minor grid style={white!70!black},
        xlabel shift={-2pt},
        ylabel shift={-3pt},
        xmode=log]
         \addplot+[red,solid,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_mcg.txt};
\addlegendentry{MCG}
        \addplot+[blue,solid,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_cpmc.txt};
\addlegendentry{CPMC}
        \addplot+[red,dashed,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_mcg_void_as_bg.txt};
\addlegendentry{MCG (void as BG)}
        \addplot+[blue,dashed,mark=none, thick] table[x=ncands,y=jacp] {data/obj_cands/val2012_cpmc_void_as_bg.txt};
	  \addlegendentry{CPMC (void as BG)}
	 \end{axis}
   \end{tikzpicture}
\end{minipage}
